Sustained state-independent quantum contextual correlations from a single ion

We use a single trapped-ion qutrit to demonstrate the violation of an input-state-independent non-contextuality inequality using a sequence of randomly chosen quantum non-demolition projective measurements. We concatenate 54 million sequential measurements of 13 observables, and violate an optimal non-contextual bound by 214 standard deviations. We use the same dataset to characterize imperfections including signaling and repeatability of the measurements. The experimental sequence was generated in real time with a quantum random number generator integrated into our control system to select the subsequent observable with a latency below 50 {\mu}s, which can be used to constrain hidden-variable models that might describe our results. The state-recycling experimental procedure is resilient to noise, self-correcting and independent of the qutrit state, substantiating the fact that quantumness is connected to measurements as opposed to designated states.

==> fig_Blind.tex <==
% !TeX root = testFigs.tex

\pgfplotsset{colormap={whiteblack}{gray=(1) color=(blue!50)}}
\pgfplotsset{matrixplot/.style={anchor=center, 
		width=4.5cm, height=4.5cm, enlargelimits=false, 
		xtick pos=right, tick style=transparent, typeset ticklabels with strut,
		ticklabel style={font=\footnotesize},
		xticklabels={$y_1^-$, $y_2^-$, $y_3^-$, $y_1^+$, $y_2^+$, $y_3^+$, 
			$h_1$, $h_2$, $h_3$, $h_0$, $z_1$, $z_2$, $z_3$},
		yticklabels={$y_1^-$, $y_2^-$, $y_3^-$, $y_1^+$, $y_2^+$, $y_3^+$, 
			$h_1$, $h_2$, $h_3$, $h_0$, $z_1$, $z_2$, $z_3$}}}

%\pgfplotstableread{
%
%}{\dataBlindDetermination}


\begin{tikzpicture} 

\def\ticklabels{1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13}
\begin{axis}[name=BlindIdeal, matrixplot,
	xtick=\ticklabels, ytick=\ticklabels]
	\addplot[matrix plot, mesh/cols=13, colormap name=whiteblack, point meta=explicit]
		table[meta=Ideal] {
			x	y	Ideal	Random	Ordered
			1	1	0	0	0
			2	1	0	0	0
			3	1	0	0	0
			4	1	1	0	1
			5	1	0	0	0
			6	1	0	1	0
			7	1	1	0	1
			8	1	0	0	0
			9	1	0	0	0
			10	1	1	1	1
			11	1	1	0	1
			12	1	0	1	0
			13	1	0	1	0
			1	2	0	0	0
			2	2	0	0	0
			3	2	0	0	0
			4	2	0	0	0
			5	2	1	1	1
			6	2	0	0	0
			7	2	0	1	0
			8	2	1	0	1
			9	2	0	0	0
			10	2	1	1	1
			11	2	0	0	0
			12	2	1	0	1
			13	2	0	0	0
			1	3	0	0	0
			2	3	0	0	0
			3	3	0	0	0
			4	3	0	0	0
			5	3	0	1	0
			6	3	1	0	1
			7	3	0	0	0
			8	3	0	1	0
			9	3	1	0	1
			10	3	1	0	1
			11	3	0	0	0
			12	3	0	0	0
			13	3	1	1	1
			1	4	1	0	1
			2	4	0	0	0
			3	4	0	0	0
			4	4	0	0	0
			5	4	0	0	0
			6	4	0	0	0
			7	4	0	0	0
			8	4	1	1	1
			9	4	1	0	1
			10	4	0	1	0
			11	4	1	1	1
			12	4	0	0	0
			13	4	0	0	0
			1	5	0	0	0
			2	5	1	1	1
			3	5	0	1	0
			4	5	0	0	0
			5	5	0	0	0
			6	5	0	1	0
			7	5	1	0	1
			8	5	0	0	0
			9	5	1	0	1
			10	5	0	0	0
			11	5	0	1	0
			12	5	1	0	1
			13	5	0	0	0
			1	6	0	1	0
			2	6	0	0	0
			3	6	1	0	1
			4	6	0	0	0
			5	6	0	1	0
			6	6	0	0	0
			7	6	1	0	1
			8	6	1	0	1
			9	6	0	0	0
			10	6	0	0	0
			11	6	0	1	0
			12	6	0	1	0
			13	6	1	0	1
			1	7	1	0	1
			2	7	0	1	0
			3	7	0	0	0
			4	7	0	0	0
			5	7	1	0	1
			6	7	1	0	1
			7	7	0	0	0
			8	7	0	1	0
			9	7	0	1	0
			10	7	0	0	0
			11	7	0	0	0
			12	7	0	1	0
			13	7	0	0	0
			1	8	0	0	0
			2	8	1	0	1
			3	8	0	1	0
			4	8	1	1	1
			5	8	0	0	0
			6	8	1	0	1
			7	8	0	1	0
			8	8	0	0	0
			9	8	0	0	0
			10	8	0	0	0
			11	8	0	0	0
			12	8	0	1	0
			13	8	0	0	0
			1	9	0	0	0
			2	9	0	0	0
			3	9	1	0	1
			4	9	1	0	1
			5	9	1	0	1
			6	9	0	0	0
			7	9	0	1	0
			8	9	0	0	0
			9	9	0	0	0
			10	9	0	0	0
			11	9	0	1	0
			12	9	0	0	0
			13	9	0	1	0
			1	10	1	1	1
			2	10	1	1	1
			3	10	1	0	1
			4	10	0	1	0
			5	10	0	0	0
			6	10	0	0	0
			7	10	0	0	0
			8	10	0	0	0
			9	10	0	0	0
			10	10	0	0	0
			11	10	0	0	0
			12	10	0	0	0
			13	10	0	1	0
			1	11	1	0	1
			2	11	0	0	0
			3	11	0	0	0
			4	11	1	1	1
			5	11	0	1	0
			6	11	0	1	0
			7	11	0	0	0
			8	11	0	0	0
			9	11	0	1	0
			10	11	0	0	0
			11	11	0	0	0
			12	11	1	0	1
			13	11	1	0	1
			1	12	0	1	0
			2	12	1	0	1
			3	12	0	0	0
			4	12	0	0	0
			5	12	1	0	1
			6	12	0	1	0
			7	12	0	1	0
			8	12	0	1	0
			9	12	0	0	0
			10	12	0	0	0
			11	12	1	0	1
			12	12	0	0	0
			13	12	1	0	1
			1	13	0	1	0
			2	13	0	0	0
			3	13	1	1	1
			4	13	0	0	0
			5	13	0	0	0
			6	13	1	0	1
			7	13	0	0	0
			8	13	0	0	0
			9	13	0	1	0
			10	13	0	1	0
			11	13	1	0	1
			12	13	1	0	1
			13	13	0	0	0
		};
\end{axis}
\node[left] at ($(BlindIdeal.outer north west)+(0.2,-0.3)$) {(a)};

\def\ticklabels{5, 10, 7, 11, 13, 8, 3, 4, 9, 2, 6, 1, 12}
\begin{axis}[name=BlindRandom, xshift=6cm, matrixplot,
	xtick={1,...,13}, xticklabels={a,b,c,d,e,f,g,h,i,j,k,l,m},
%	ytick={1,...,13}, yticklabels={a,b,c,d,e,f,g,h,i,j,k,l,m},
	ytick=\ticklabels]
	\addplot[matrix plot, mesh/cols=13, colormap name=whiteblack, point meta=explicit]
		table[meta=Random] {
			x	y	Ideal	Random	Ordered
			1	1	0	0	0
			2	1	0	0	0
			3	1	0	0	0
			4	1	1	0	1
			5	1	0	0	0
			6	1	0	1	0
			7	1	1	0	1
			8	1	0	0	0
			9	1	0	0	0
			10	1	1	1	1
			11	1	1	0	1
			12	1	0	1	0
			13	1	0	1	0
			1	2	0	0	0
			2	2	0	0	0
			3	2	0	0	0
			4	2	0	0	0
			5	2	1	1	1
			6	2	0	0	0
			7	2	0	1	0
			8	2	1	0	1
			9	2	0	0	0
			10	2	1	1	1
			11	2	0	0	0
			12	2	1	0	1
			13	2	0	0	0
			1	3	0	0	0
			2	3	0	0	0
			3	3	0	0	0
			4	3	0	0	0
			5	3	0	1	0
			6	3	1	0	1
			7	3	0	0	0
			8	3	0	1	0
			9	3	1	0	1
			10	3	1	0	1
			11	3	0	0	0
			12	3	0	0	0
			13	3	1	1	1
			1	4	1	0	1
			2	4	0	0	0
			3	4	0	0	0
			4	4	0	0	0
			5	4	0	0	0
			6	4	0	0	0
			7	4	0	0	0
			8	4	1	1	1
			9	4	1	0	1
			10	4	0	1	0
			11	4	1	1	1
			12	4	0	0	0
			13	4	0	0	0
			1	5	0	0	0
			2	5	1	1	1
			3	5	0	1	0
			4	5	0	0	0
			5	5	0	0	0
			6	5	0	1	0
			7	5	1	0	1
			8	5	0	0	0
			9	5	1	0	1
			10	5	0	0	0
			11	5	0	1	0
			12	5	1	0	1
			13	5	0	0	0
			1	6	0	1	0
			2	6	0	0	0
			3	6	1	0	1
			4	6	0	0	0
			5	6	0	1	0
			6	6	0	0	0
			7	6	1	0	1
			8	6	1	0	1
			9	6	0	0	0
			10	6	0	0	0
			11	6	0	1	0
			12	6	0	1	0
			13	6	1	0	1
			1	7	1	0	1
			2	7	0	1	0
			3	7	0	0	0
			4	7	0	0	0
			5	7	1	0	1
			6	7	1	0	1
			7	7	0	0	0
			8	7	0	1	0
			9	7	0	1	0
			10	7	0	0	0
			11	7	0	0	0
			12	7	0	1	0
			13	7	0	0	0
			1	8	0	0	0
			2	8	1	0	1
			3	8	0	1	0
			4	8	1	1	1
			5	8	0	0	0
			6	8	1	0	1
			7	8	0	1	0
			8	8	0	0	0
			9	8	0	0	0
			10	8	0	0	0
			11	8	0	0	0
			12	8	0	1	0
			13	8	0	0	0
			1	9	0	0	0
			2	9	0	0	0
			3	9	1	0	1
			4	9	1	0	1
			5	9	1	0	1
			6	9	0	0	0
			7	9	0	1	0
			8	9	0	0	0
			9	9	0	0	0
			10	9	0	0	0
			11	9	0	1	0
			12	9	0	0	0
			13	9	0	1	0
			1	10	1	1	1
			2	10	1	1	1
			3	10	1	0	1
			4	10	0	1	0
			5	10	0	0	0
			6	10	0	0	0
			7	10	0	0	0
			8	10	0	0	0
			9	10	0	0	0
			10	10	0	0	0
			11	10	0	0	0
			12	10	0	0	0
			13	10	0	1	0
			1	11	1	0	1
			2	11	0	0	0
			3	11	0	0	0
			4	11	1	1	1
			5	11	0	1	0
			6	11	0	1	0
			7	11	0	0	0
			8	11	0	0	0
			9	11	0	1	0
			10	11	0	0	0
			11	11	0	0	0
			12	11	1	0	1
			13	11	1	0	1
			1	12	0	1	0
			2	12	1	0	1
			3	12	0	0	0
			4	12	0	0	0
			5	12	1	0	1
			6	12	0	1	0
			7	12	0	1	0
			8	12	0	1	0
			9	12	0	0	0
			10	12	0	0	0
			11	12	1	0	1
			12	12	0	0	0
			13	12	1	0	1
			1	13	0	1	0
			2	13	0	0	0
			3	13	1	1	1
			4	13	0	0	0
			5	13	0	0	0
			6	13	1	0	1
			7	13	0	0	0
			8	13	0	0	0
			9	13	0	1	0
			10	13	0	1	0
			11	13	1	0	1
			12	13	1	0	1
			13	13	0	0	0
		};
\end{axis}
\node[left] at ($(BlindRandom.outer north west)+(0.2,-0.3)$) {(b)};

\def\ticklabels{5, 4, 3, 2, 1, 6, 7, 8, 10, 9, 12, 11, 13}
\begin{axis}[name=BlindSorted, xshift=12cm, matrixplot,
	xtick={11, 9, 7, 8, 5, 12, 3, 6, 10, 4, 2, 13, 1}, xticklabels={a,b,c,d,e,f,g,h,i,j,k,l,m},
%	ytick={1,...,13}, yticklabels={a,b,c,d,e,f,g,h,i,j,k,l,m},
	ytick=\ticklabels]
	\addplot[matrix plot, mesh/cols=13, colormap name=whiteblack, point meta=explicit]
		table[meta=Ordered] {
			x	y	Ideal	Random	Ordered
			1	1	0	0	0
			2	1	0	0	0
			3	1	0	0	0
			4	1	1	0	1
			5	1	0	0	0
			6	1	0	1	0
			7	1	1	0	1
			8	1	0	0	0
			9	1	0	0	0
			10	1	1	1	1
			11	1	1	0	1
			12	1	0	1	0
			13	1	0	1	0
			1	2	0	0	0
			2	2	0	0	0
			3	2	0	0	0
			4	2	0	0	0
			5	2	1	1	1
			6	2	0	0	0
			7	2	0	1	0
			8	2	1	0	1
			9	2	0	0	0
			10	2	1	1	1
			11	2	0	0	0
			12	2	1	0	1
			13	2	0	0	0
			1	3	0	0	0
			2	3	0	0	0
			3	3	0	0	0
			4	3	0	0	0
			5	3	0	1	0
			6	3	1	0	1
			7	3	0	0	0
			8	3	0	1	0
			9	3	1	0	1
			10	3	1	0	1
			11	3	0	0	0
			12	3	0	0	0
			13	3	1	1	1
			1	4	1	0	1
			2	4	0	0	0
			3	4	0	0	0
			4	4	0	0	0
			5	4	0	0	0
			6	4	0	0	0
			7	4	0	0	0
			8	4	1	1	1
			9	4	1	0	1
			10	4	0	1	0
			11	4	1	1	1
			12	4	0	0	0
			13	4	0	0	0
			1	5	0	0	0
			2	5	1	1	1
			3	5	0	1	0
			4	5	0	0	0
			5	5	0	0	0
			6	5	0	1	0
			7	5	1	0	1
			8	5	0	0	0
			9	5	1	0	1
			10	5	0	0	0
			11	5	0	1	0
			12	5	1	0	1
			13	5	0	0	0
			1	6	0	1	0
			2	6	0	0	0
			3	6	1	0	1
			4	6	0	0	0
			5	6	0	1	0
			6	6	0	0	0
			7	6	1	0	1
			8	6	1	0	1
			9	6	0	0	0
			10	6	0	0	0
			11	6	0	1	0
			12	6	0	1	0
			13	6	1	0	1
			1	7	1	0	1
			2	7	0	1	0
			3	7	0	0	0
			4	7	0	0	0
			5	7	1	0	1
			6	7	1	0	1
			7	7	0	0	0
			8	7	0	1	0
			9	7	0	1	0
			10	7	0	0	0
			11	7	0	0	0
			12	7	0	1	0
			13	7	0	0	0
			1	8	0	0	0
			2	8	1	0	1
			3	8	0	1	0
			4	8	1	1	1
			5	8	0	0	0
			6	8	1	0	1
			7	8	0	1	0
			8	8	0	0	0
			9	8	0	0	0
			10	8	0	0	0
			11	8	0	0	0
			12	8	0	1	0
			13	8	0	0	0
			1	9	0	0	0
			2	9	0	0	0
			3	9	1	0	1
			4	9	1	0	1
			5	9	1	0	1
			6	9	0	0	0
			7	9	0	1	0
			8	9	0	0	0
			9	9	0	0	0
			10	9	0	0	0
			11	9	0	1	0
			12	9	0	0	0
			13	9	0	1	0
			1	10	1	1	1
			2	10	1	1	1
			3	10	1	0	1
			4	10	0	1	0
			5	10	0	0	0
			6	10	0	0	0
			7	10	0	0	0
			8	10	0	0	0
			9	10	0	0	0
			10	10	0	0	0
			11	10	0	0	0
			12	10	0	0	0
			13	10	0	1	0
			1	11	1	0	1
			2	11	0	0	0
			3	11	0	0	0
			4	11	1	1	1
			5	11	0	1	0
			6	11	0	1	0
			7	11	0	0	0
			8	11	0	0	0
			9	11	0	1	0
			10	11	0	0	0
			11	11	0	0	0
			12	11	1	0	1
			13	11	1	0	1
			1	12	0	1	0
			2	12	1	0	1
			3	12	0	0	0
			4	12	0	0	0
			5	12	1	0	1
			6	12	0	1	0
			7	12	0	1	0
			8	12	0	1	0
			9	12	0	0	0
			10	12	0	0	0
			11	12	1	0	1
			12	12	0	0	0
			13	12	1	0	1
			1	13	0	1	0
			2	13	0	0	0
			3	13	1	1	1
			4	13	0	0	0
			5	13	0	0	0
			6	13	1	0	1
			7	13	0	0	0
			8	13	0	0	0
			9	13	0	1	0
			10	13	0	1	0
			11	13	1	0	1
			12	13	1	0	1
			13	13	0	0	0
		};
\end{axis}
\node[left] at ($(BlindSorted.outer north west)+(0.2,-0.3)$) {(c)};

\end{tikzpicture}

==> fig_Compatibility.tex <==
% !TeX root = testFigs.tex

%\pgfmathdeclarefunction{Poisson}{1}{\pgfmathparse{(#1^x)*exp(-#1)/(x!)}}

\pgfplotstableread{
x	y	fit
-5.75	0	0.2452
-5.25	3	0.6735
-4.75	1	1.6866
-4.25	8	3.8505
-3.75	11	8.014
-3.25	18	15.20
-2.75	22	26.30
-2.25	46	41.48
-1.75	59	59.65
-1.25	77	78.18
-0.75	89	93.43
-0.25	102	101.
0.25	104	101.1
0.75	91	91.547
1.25	82	75.572
1.75	53	56.874
2.25	39	39.022
2.75	17	24.408
3.25	14	13.919
3.75	13	7.2364
4.25	2	3.42979
4.75	3	1.48200
5.25	4	0.58381
5.75	0	0.20967
}{\dataSFo}

\pgfplotstableread{
x	y	fit
-5.75	0	0.
-5.25	0	0.00003
-4.75	0	0.00046
-4.25	0	0.00603
-3.75	0	0.05977
-3.25	0	0.44418
-2.75	3	2.47397
-2.25	10	10.326
-1.75	34	32.304
-1.25	74	75.736
-0.75	118	133.0
-0.25	199	175.2
0.25	171	172.90
0.75	103	127.87
1.25	88	70.8727
1.75	34	29.4384
2.25	17	9.16394
2.75	5	2.13788
3.25	2	0.373780
3.75	0	0.04898
4.25	0	0.00481
4.75	0	0.000350
5.25	0	0.00002
5.75	0	0.
}{\dataSBa}


\begin{tikzpicture}
\begin{axis}[width=6.5cm, height=4.5cm,
%	ymode=log, xmin=-1, xmax=51, ymin=0.4, ymax=2e8, ytick distance=10^2,
	minor x tick num=1, minor y tick num=4,
	mark size=1pt, legend style={draw=none, font=\small}, legend cell align=left,
	extra x ticks={0}, extra x tick labels=\empty, extra x tick style={grid=major},
	extra y ticks={0}, extra y tick labels=\empty, extra y tick style={grid=major},
	xlabel={$P_{u,v,w;i}^\text{(sba)}/\sigma\qty\Big(P_{u,v,w;i}^\text{(sba)})$
		and $P_{u,v,w;i}^\text{(sfo)}/\sigma\qty\Big(P_{u,v,w;i}^\text{(sfo)})$}, ylabel={Number of occurrences}]
\addplot [orange, thick, smooth, tension=0.6, mark=none] table [y=fit] {\dataSBa};
	\addlegendentry{$\mu^\text{(sba)}$, $\sigma^\text{(sba)}$}
\addplot [blue, thick, smooth, tension=0.6, mark=none] table [y=fit] {\dataSFo};
	\addlegendentry{$\mu^\text{(sfo)}$, $\sigma^\text{(sfo)}$}
\addplot [orange, only marks,] table [y=y] {\dataSBa};
\addplot [blue, only marks,] table [y=y] {\dataSFo};
\end{axis}
\end{tikzpicture}


==> fig_CorrelatorResults.tex <==
% !TeX root = testFigs.tex

\pgfplotsset{CorrResults/.style={
	width=23mm, y=3.5mm, scale only axis, clip=false,
	xtick pos=left, ytick pos=left, ytick=data,
	visualization depends on={value \thisrow{label} \as \labela},
	mark size=1pt, nodes near coords align={horizontal},
%	node near coords style={left=-2pt},
	xticklabel style={/pgf/number format/fixed,
		/pgf/number format/fixed zerofill,
		/pgf/number format/precision=2}}}


\begin{tikzpicture}[every node/.style={font=\footnotesize}]
%\draw  (-6.15,-0.4) rectangle ++(8.6,9.5);
\begin{axis}[CorrResults, name=exp2,
	xmin=-0.34, xmax=-0.292, xtick distance=0.02, ymin=-24.8,	ymax=-0.4,
	yticklabels={$\expval*{A_{y_1^-}A_{y_1^+}}$, $\expval*{A_{y_1^-}A_{h_1}}$, $\expval*{A_{y_1^-}A_{h_0}}$, 
		$\expval*{A_{y_1^-}A_{z_1}}$, $\expval*{A_{y_2^-}A_{y_2^+}}$, $\expval*{A_{y_2^-}A_{h_2}}$,
		$\expval*{A_{y_2^-}A_{h_0}}$, $\expval*{A_{y_2^-}A_{z_2}}$, $\expval*{A_{y_3^-}A_{y_3^+}}$,
		$\expval*{A_{y_3^-}A_{h_3}}$, $\expval*{A_{y_3^-}A_{h_0}}$, $\expval*{A_{y_3^-}A_{z_3}}$,
		$\expval*{A_{y_1^+}A_{h_2}}$, $\expval*{A_{y_1^+}A_{h_3}}$, $\expval*{A_{y_1^+}A_{z_1}}$,
		$\expval*{A_{y_2^+}A_{h_1}}$, $\expval*{A_{y_2^+}A_{h_3}}$, $\expval*{A_{y_2^+}A_{z_2}}$,
		$\expval*{A_{y_3^+}A_{h_1}}$, $\expval*{A_{y_3^+}A_{h_2}}$, $\expval*{A_{y_3^+}A_{z_3}}$,
		$\expval*{A_{z_1}A_{z_2}}$, $\expval*{A_{z_1}A_{z_3}}$, $\expval*{A_{z_2}A_{z_3}}$}]
\draw[dashed] (-0.3333,\pgfkeysvalueof{/pgfplots/ymin})
	-- (-0.3333,\pgfkeysvalueof{/pgfplots/ymax});
\draw[Stealth-] (-0.3333,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(4mm,3mm)
	node[anchor=west] {\num{-0.333}};
\addplot+[only marks, error bars/.cd, x dir=both, x explicit] 
	table[x=x,y=y,x error=error] {
		x			error	y	label
		-0.329490	0.0012	-1	\num{-0.329(2)}
		-0.329641	0.0012	-2	\num{-0.330(2)}
		-0.324904	0.0012	-3	\num{-0.325(2)}
		-0.329401	0.0012	-4	\num{-0.329(2)}
		-0.325738	0.0012	-5	\num{-0.326(2)}
		-0.329330	0.0012	-6	\num{-0.329(2)}
		-0.331460	0.0012	-7	\num{-0.331(2)}
		-0.331510	0.0012	-8	\num{-0.332(2)}
		-0.326387	0.0012	-9	\num{-0.326(2)}
		-0.328821	0.0012	-10	\num{-0.329(2)}
		-0.329561	0.0012	-11	\num{-0.330(2)}
		-0.331541	0.0012	-12	\num{-0.332(2)}
		-0.331451	0.0012	-13	\num{-0.331(2)}
		-0.332154	0.0012	-14	\num{-0.332(2)}
		-0.330097	0.0012	-15	\num{-0.330(2)}
		-0.326537	0.0012	-16	\num{-0.327(2)}
		-0.326913	0.0012	-17	\num{-0.327(2)}
		-0.329001	0.0012	-18	\num{-0.329(2)}
		-0.327255	0.0012	-19	\num{-0.327(2)}
		-0.328988	0.0012	-20	\num{-0.329(2)}
		-0.329319	0.0012	-21	\num{-0.329(2)}
		-0.328698	0.0012	-22	\num{-0.329(2)}
		-0.328380	0.0012	-23	\num{-0.328(2)}
		-0.332498	0.0012	-24	\num{-0.332(2)}
	};
\addplot [nodes near coords={\labela}, only marks, mark=none] 
	table[x expr=\pgfkeysvalueof{/pgfplots/xmax}, y=y] {
		x			error	y	label
		-0.329490	0.0012	-1	\num{-0.329(2)}
		-0.329641	0.0012	-2	\num{-0.330(2)}
		-0.324904	0.0012	-3	\num{-0.325(2)}
		-0.329401	0.0012	-4	\num{-0.329(2)}
		-0.325738	0.0012	-5	\num{-0.326(2)}
		-0.329330	0.0012	-6	\num{-0.329(2)}
		-0.331460	0.0012	-7	\num{-0.331(2)}
		-0.331510	0.0012	-8	\num{-0.332(2)}
		-0.326387	0.0012	-9	\num{-0.326(2)}
		-0.328821	0.0012	-10	\num{-0.329(2)}
		-0.329561	0.0012	-11	\num{-0.330(2)}
		-0.331541	0.0012	-12	\num{-0.332(2)}
		-0.331451	0.0012	-13	\num{-0.331(2)}
		-0.332154	0.0012	-14	\num{-0.332(2)}
		-0.330097	0.0012	-15	\num{-0.330(2)}
		-0.326537	0.0012	-16	\num{-0.327(2)}
		-0.326913	0.0012	-17	\num{-0.327(2)}
		-0.329001	0.0012	-18	\num{-0.329(2)}
		-0.327255	0.0012	-19	\num{-0.327(2)}
		-0.328988	0.0012	-20	\num{-0.329(2)}
		-0.329319	0.0012	-21	\num{-0.329(2)}
		-0.328698	0.0012	-22	\num{-0.329(2)}
		-0.328380	0.0012	-23	\num{-0.328(2)}
		-0.332498	0.0012	-24	\num{-0.332(2)}
	};
\end{axis}

\begin{axis}[CorrResults, name=exp1, 
	at={(exp2.north west)}, xshift=-18mm, anchor=north east,
	xmin=0.3295, xmax=0.343,  ymin=-13.8,	ymax=-0.4,
	yticklabels={$\expval*{A_{y_1^-}}$, $\expval*{A_{y_2^-}}$, $\expval*{A_{y_3^-}}$, 
		$\expval*{A_{y_1^+}}$, $\expval*{A_{y_2^+}}$, $\expval*{A_{y_3^+}}$, $\expval*{A_{h_1}}$,
		$\expval*{A_{h_2}}$, $\expval*{A_{h_3}}$, $\expval*{A_{h_0}}$, $\expval*{A_{z_1}}$,
		$\expval*{A_{z_2}}$, $\expval*{A_{z_3}}$},
	xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill,
		/pgf/number format/precision=3}]
\draw[dashed] (0.3333,\pgfkeysvalueof{/pgfplots/ymin}) -- (0.3333,\pgfkeysvalueof{/pgfplots/ymax});
\draw[Stealth-] (0.3333,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(4mm,3mm) node[anchor=west] {0.3333};
\addplot+[only marks, error bars/.cd, x dir=both, x explicit] 
	table[x=x,y=y,x error=error] {
		x			error	y	label
		0.332379	0.00046	-1	\num{0.3324(5)}
		0.332841	0.00046	-2	\num{0.3328(5)}
		0.331979	0.00046	-3	\num{0.3320(5)}
		0.333071	0.00046	-4	\num{0.3331(5)}
		0.334294	0.00046	-5	\num{0.3343(5)}
		0.334174	0.00046	-6	\num{0.3342(5)}
		0.332070	0.00046	-7	\num{0.3321(5)}
		0.332229	0.00046	-8	\num{0.3322(5)}
		0.333174	0.00046	-9	\num{0.3332(5)}
		0.333504	0.00046	-10	\num{0.3335(5)}
		0.334014	0.00046	-11	\num{0.3340(5)}
		0.332718	0.00046	-12	\num{0.3327(5)}
		0.333041	0.00046	-13	\num{0.3330(5)}
	};
\addplot [nodes near coords={\labela}, only marks, mark=none] 
	table[x expr=\pgfkeysvalueof{/pgfplots/xmax}, y=y] {
		x			error	y	label
		0.332379	0.00046	-1	\num{0.3324(5)}
		0.332841	0.00046	-2	\num{0.3328(5)}
		0.331979	0.00046	-3	\num{0.3320(5)}
		0.333071	0.00046	-4	\num{0.3331(5)}
		0.334294	0.00046	-5	\num{0.3343(5)}
		0.334174	0.00046	-6	\num{0.3342(5)}
		0.332070	0.00046	-7	\num{0.3321(5)}
		0.332229	0.00046	-8	\num{0.3322(5)}
		0.333174	0.00046	-9	\num{0.3332(5)}
		0.333504	0.00046	-10	\num{0.3335(5)}
		0.334014	0.00046	-11	\num{0.3340(5)}
		0.332718	0.00046	-12	\num{0.3327(5)}
		0.333041	0.00046	-13	\num{0.3330(5)}
	};
\end{axis}

\begin{axis}[CorrResults, name=exp3,
	at={(exp2.south west)}, xshift=-18mm, anchor=south east,
	xmin=-1.02, xmax=-0.88, ymin=-3.8,	ymax=-0.4, 
	yticklabels={$\expval*{A_{z_1}A_{y_1^-}A_{y_1^+}}$, $\expval*{A_{z_2}A_{y_2^-}A_{y_2^+}}$,
		$\expval*{A_{z_3}A_{y_3^-}A_{y_3^+}}$}]
\draw[dashed] (-1,\pgfkeysvalueof{/pgfplots/ymin})
	-- (-1,\pgfkeysvalueof{/pgfplots/ymax});
\addplot+[only marks, error bars/.cd, x dir=both, x explicit] 
	table[x=x,y=y,x error=error] {
		x	error	y	label
		-0.984856	0.000454	-1	\num{-0.9849(5)}
		-0.984185	0.000463	-2	\num{-0.9842(5)}
		-0.984493	0.000458	-3	\num{-0.9845(5)}
	};
\addplot [nodes near coords={\labela}, only marks, mark=none] 
	table[x expr=\pgfkeysvalueof{/pgfplots/xmax}, y=y] {
		x	error	y	label
		-0.984856	0.000454	-1	\num{-0.9849(5)}
		-0.984185	0.000463	-2	\num{-0.9842(5)}
		-0.984493	0.000458	-3	\num{-0.9845(5)}
	};
\end{axis}
\end{tikzpicture}


==> fig_DetectionHistogram.tex <==
% !TeX root = testFigs.tex

%\pgfmathdeclarefunction{Poisson}{1}{\pgfmathparse{(#1^x)*exp(-#1)/(x!)}}

\pgfplotstableread{
x	y	yD	yB
0	17520942	1.750720262390098e7	0.12738546537061005
1	12383002	1.2411053380881079e7	2.388777649570045
2	4429881	4.399295528389759e6	22.3976049484289
3	1069106	1.0397580829679228e6	140.00262366156988
4	196775	184485.6445867066	656.3447747176897
5	32394	26379.110488091446	2461.60223020143
6	12410	3345.316081585575	7693.473731519368
7	22706	571.4825618099262	20610.108790601502
8	50861	285.94056062999204	48311.01324134548
9	104667	258.9580702591724	100660.59326597262
10	195904	254.17400749482258	188762.33225403237
11	328925	249.32746764676773	321794.41212849144
12	511167	241.96942662838896	502866.95922795
13	735099	231.36764551382578	725380.0347787818
14	977749	217.16708588169365	971613.210952533
15	1217917	199.4136664220636	1.2146691490523755e6
16	1419983	178.60586317419694	1.4236193010898347e6
17	1564097	155.65289437960664	1.5703656789885901e6
18	1629569	131.74032523449594	1.6360031624862582e6
19	1609836	108.13926987842706	1.6146797057853916e6
20	1508490	86.01038759979222	1.5139524674862863e6
21	1348758	66.24989692890051	1.351913155989065e6
22	1152631	49.40640159284909	1.1523435160114716e6
23	944075	35.67353198842539	939528.536193395
24	740602	24.943357890872534	734098.9157928706
25	557372	16.894702687956958	550643.3807083917
26	404950	11.089646580050402	397148.49754912936
27	283474	7.0578462823476915	275832.22882860026
28	190908	4.357638011304411	184732.29527063173
29	124214	2.611592786506011	119453.99460372973
30	78828	1.5201765549514477	74668.12942671482
31	48243	0.8599623725147731	45167.85084997354
32	28738	0.4730692828437969	26468.86368561115
33	16125	0.2532159231309202	15041.017148763376
34	9212	0.131957968095648	8295.721015237325
35	4951	0.06699015841434351	4444.694778642074
36	2686	0.033148492258337985	2315.236129850947
37	1440	0.01599683813773841	1173.4090028998369
38	685	0.007532784678870273	579.0574697572298
39	342	0.003463015641838898	278.42800157739134
40	139	0.0015550711544529473	130.529528083817
41	70	0.0006824256988690056	59.700883760492346
42	32	0.0002928027880570785	26.65552978489221
43	17	0.0001228876903805531	11.624511514761691
44	10	0.00005047157484494589	4.954249617105091
45	3	0.00002029439594786528	2.0645301027084293
46	1	7.99236747933857e-6	0.8416261810707927
47	0	3.084025822222243e-6	0.33579732172869997
48	1	1.1664635895507094e-6	0.13118731380206133
}{\dataDetectionHistogram}


\begin{tikzpicture}
\begin{axis}[width=6.5cm, height=4.5cm,
	ymode=log, xmin=-1, xmax=51, ymin=0.4, ymax=2e8, ytick distance=10^2,
	xlabel={PMT counts in \SI{160}{\micro\second}}, ylabel={Number of occurrences}]
%\addplot [thick, dotted, samples at = {0,...,10}, mark=none] {3.627e7*Poisson(0.709)};
%\addplot [thick, dashed, samples at = {0,...,50}, mark=none] {1.810e7*Poisson(18.751)};
\addplot [thick, dotted, mark=none] table [y=yD] {\dataDetectionHistogram};
\addplot [thick, dashed, mark=none] table [y=yB] {\dataDetectionHistogram};
\addplot [orange, only marks, mark=*, mark size=1.6pt] table {\dataDetectionHistogram};
\end{axis}
\end{tikzpicture}


==> fig_LevelDiagram.tex <==
\begin{tikzpicture}[scale=0.5,
level/.style = {very thick},
qlevel/.style = {level, red!80!black},
connect/.style = {dashed},
laser/.style = {<->, shorten <= 0.5pt, shorten >= 0.5pt, thick},
decoration = {snake, pre length=2pt, post length=6pt},
decay/.style  = {->, shorten <= 0.5pt, shorten > = 0.5pt, thick, decorate}]

\coordinate (S) at (4,0);
\coordinate (P) at (2,8.5);
\coordinate (D) at (5,5);

\draw[level] (S) -- ++(-4,0) node[left] {${}^2S_{1/2}$};
\foreach \j in {1,...,2} {
	\draw[level] ($(S)+(1,0)+(0,\j-1.5)$) -- ++(3,0) coordinate (S\j);
	\draw[connect] (S\j) ++(-3,0) -- (S); }

\draw[level] (P) -- ++(-2,0) node[left] {${}^2P_{1/2}$};
\foreach \j in {1,...,2} {
	\draw[level] ($(P)+(1,0)+(0,\j-1.5)$) -- ++(1,0) coordinate (P\j);
	\draw[connect] (P\j) ++(-1,0) -- (P); }

\draw[level] (D) -- ++(-1,0) node[left] {${}^2D_{5/2}$};
\foreach \j in {1,...,6} {
	\draw[level] ($(D)+(1,0)+0.7*(0,\j-3.5)$) -- ++(2,0) coordinate (D\j);
	\draw[connect] (D\j) ++(-2,0) -- (D); }

\node[right] at (P2) {$m_j=+1/2$};
\node[right] at (P1) {$m_j=-1/2$};

\draw[qlevel] (D3) node [right] {$\ket{2}$} -- ++(-2,0);
\draw[qlevel] (D2) node [right] {$\ket{1}$} -- ++(-2,0);
	\node[blue, right] at ($0.5*(D3)+0.5*(D2)+(1.2,0.1)$) {``dark''};
\draw[qlevel] (S1) node [right] {$\ket{0}$} -- ++(-3,0);
	\node[blue, right] at ($(S1)+(1.2,0)$) {``bright''};

\draw[laser, red!80!black] ($(S1)+(-1.3,0)$) coordinate (w1) -- ++($(D2)-(S1)$);
	\node[anchor=east, red!80!black] at ($(w1)+(0,1.6)$) {$\omega_1$};
\draw[laser, red!80!black] ($(S1)+(-0.7,0)$) coordinate (w2) -- ++($(D3)-(S1)$);
	\node[anchor=west, red!80!black] at ($(w2)+(0,1.6)$) {$\omega_2$};
\node[anchor=east, red!80!black] at ($(w1)+(-0.1,2.8)$) {\SI{729}{\nano\meter}};
\draw[laser, blue] let \p1 = ($(S)-(P)$) in ($(P)+(-1.5,0)$) -- ++(0,\y1);
\draw[decay, blue] let \p1 = ($(S)-(P)$) in ($(P)+(-1.0,0)$) -- ++(0,\y1) coordinate (w0);
	\node[anchor=west, blue] at ($(w0)+(0.2,2.3)$) {\SI{397}{\nano\meter}};
\end{tikzpicture}


==> fig_MeasurementScheme.tex <==
\begin{tikzpicture}[text height=1.5ex, text depth=.25ex
,meas/.pic={
	\draw (0,-0.2) ++ (0:0.25) arc [start angle=0, end angle=180, radius=0.25];
	\fill (0,-0.2) circle (1pt);
	\draw [-{Latex[scale=0.7]}] (0,-0.2) -- ++(70:0.45);
	\draw (0,0) +(-0.3,-0.3) rectangle +(0.3,0.3);}
,opBox2/.style={draw, thick, fill=white, minimum height=1.0cm, minimum width=0.8cm, inner sep=0pt}
,opBox3/.style={draw, thick, fill=white, minimum height=1.6cm, minimum width=0.8cm, inner sep=0pt}
,QRNGline/.style={rounded corners, double distance=1pt}
,QRNGnode/.style={draw, inner sep=2pt, rounded corners}]

\begin{scope}
\draw [very thick] 					(0.2,+0.6) 	node [left] {$\ket{1}$} -- (11.4,+0.6);
\draw [{Circle}-, very thick]		(0.2,+0.0)	node [left] {$\ket{0}$} -- (11.4,+0.0);
\draw [very thick]					(0.2,-0.6)	node [left] {$\ket{2}$} -- (11.4,-0.6);
\draw [very thick, white, dashed]	(8.6,+0.6)	-- +(1,0) ++(0,-0.6) -- +(1,0) ++(0,-0.6) -- +(1,0);

\node [opBox3] at (01.0,0)	(Uv0d)	{$U_{v_0}^\dagger$};
\node [opBox3] at (02.4,0)	(Uv1)	{$U_{v_1}$};
\node [opBox3] at (03.4,0)	(M1)	{}; \pic at (M1) {meas};
\node [opBox3] at (04.4,0)	(Uv1d)	{$U_{v_1}^\dagger$};
\node [opBox3] at (05.8,0)	(Uv2)	{$U_{v_2}$};
\node [opBox3] at (06.8,0)	(M2)	{}; \pic at (M2) {meas};
\node [opBox3] at (07.8,0)	(Uv2d)	{$U_{v_2}^\dagger$};
\node [opBox3] at (10.4,0)	(Uvl)	{$U_{v_l}$};
\node [opBox3] at (11.4,0)	(Ml)	{}; \pic at (Ml) {meas};

\draw [dashed] (-0.5,1)	node[above right] {Init.} 		rectangle ( 1.6,-1);
\draw [dashed] ( 1.8,1)	node[above right] {$A_{v_1}$}	rectangle ( 5.0,-1);
\draw [dashed] ( 5.2,1)	node[above right] {$A_{v_2}$}	rectangle ( 8.4,-1);
\draw [dashed] ( 9.8,1)	node[above right] {$A_{v_l}$}	rectangle (12.0,-1);

\def\QRNGnode#1#2#3{%
	\node [QRNGnode] at (#2,-1.7) (QRNG1) {\phantom{0 0 0 0}}
	node at (QRNG1) {\textellipsis\,#3\,\textellipsis};
	\draw [QRNGline] (QRNG1) -- ++(0,0.5) node [below left=-4pt and -1pt] {$v_#1$} -| (Uv#1);}
\QRNGnode{1}{1.0}{0 1 1 1 0 1 1 0}
\QRNGnode{2}{4.4}{1 0 0 1 0 1 1 1}
\QRNGnode{l}{9.0}{0 1 0 1 0 1 0 0}

\fill [black, opacity=0.15] (-0.5,-1.84) rectangle (10.8,-1.55);
\draw [<-] (10.9,-1.7) -- ++(0.4,0) node [right] {continuous stream from QRNG};

\end{scope}
\begin{scope}[xshift=12cm]
\draw [very thick] 	(0.8,+0.6) -- +(1.2,0) ++(0,-0.6) -- +(1.2,0) ++(0,-0.6) -- +(1.2,0);
\node [opBox3] at (1.4,0)	{$U_{v}$};
\node at (2.2,0) {$=$};

\draw [very thick] 	(2.4,+0.6) -- +(2.2,0) ++(0,-0.6) -- +(2.2,0) ++(0,-0.6) -- +(2.2,0);
\node [opBox2] at (3,+0.3)	{$R^{(1)}_v$};
\node [opBox2] at (4,-0.3)	{$R^{(2)}_v$};
\end{scope}
\end{tikzpicture}


==> fig_RayStructure.tex <==
\tdplotsetmaincoords{79}{150}
\begin{tikzpicture}[cube line/.style={black!20},
z ray/.style={->, thick, red!80!black},
y ray/.style={->, thick, green!50!black},
h ray/.style={->, thick, blue!70},
every node/.style={font=\footnotesize},
vertex/.style={circle, draw, semithick, fill=white, inner sep=0pt, minimum size=15pt},
to/.style={semithick}]
\begin{scope}[scale=1.3, tdplot_main_coords]
\foreach \x in {-1,0,1}
\foreach \y in {-1,0,1}
\foreach \z in {-1,0,1}{
	\draw[cube line] (\x,-1,\z) -- (\x,1,\z);
	\draw[cube line] (-1,\y,\z) -- (1,\y,\z);
	\draw[cube line] (\x,\y,-1) -- (\x,\y,1);
}
\draw[y ray] (0,0,0) -- (1,-1,0) node [above right=0mm and -0.5mm]	{$\boldsymbol{y_1^-}$};
\draw[y ray] (0,0,0) -- (1,+1,0) node [left=-1.4mm]	{$\boldsymbol{y_1^+}$};
\draw[y ray] (0,0,0) -- (0,1,-1) node [below=-0.5mm]	{$\boldsymbol{y_2^-}$};
\draw[y ray] (0,0,0) -- (0,1,+1) node [above=-0.5mm]	{$\boldsymbol{y_2^+}$};
\draw[y ray] (0,0,0) -- (-1,0,1) node [above=-0.5mm]	{$\boldsymbol{y_3^-}$};
\draw[y ray] (0,0,0) -- (+1,0,1) node [above=-0.5mm]	{$\boldsymbol{y_3^+}$};

\draw[h ray] (0,0,0) -- (+1,+1,+1) node [above=-0.5mm]	{$\boldsymbol{h_0}$};
\draw[h ray] (0,0,0) -- (+1,+1,-1) node [below=-0.5mm]	{$\boldsymbol{h_1}$};
\draw[h ray] (0,0,0) -- (-1,+1,+1) node [above=-0.5mm]	{$\boldsymbol{h_2}$};
\draw[h ray] (0,0,0) -- (+1,-1,+1) node [below right=2mm and -0.5mm]	{$\boldsymbol{h_3}$};

\draw[z ray] (0,0,0) -- (0,0,1) node [above=-0.5mm]	{$\boldsymbol{z_1}$};
\draw[z ray] (0,0,0) -- (1,0,0) node [below left=-0.9mm]	{$\boldsymbol{z_2}$};
\draw[z ray] (0,0,0) -- (0,1,0) node [below right=-0.5mm]	{$\boldsymbol{z_3}$};
\end{scope}
\begin{scope}[scale=0.72, xshift=4cm, yshift=-1.6cm, text height=1.5ex,text depth=.25ex]
\def\d{1}
\node [z ray, vertex] at (0,0)					(z2)	{$\boldsymbol{z_2}$};
\node [y ray, vertex] at ($(z2)+(60:\d)$)		(y2p)	{$\boldsymbol{y_2^+}$};
\node [h ray, vertex] at ($(y2p)+(60:\d)$)		(h1)	{$\boldsymbol{h_1}$};
\node [y ray, vertex] at ($(h1)+(60:\d)$)		(y1m)	{$\boldsymbol{y_1^-}$};
\node [z ray, vertex] at ($(y1m)+(60:\d)$)		(z1)	{$\boldsymbol{z_1}$};
\node [y ray, vertex] at ($(z1)+(-60:\d)$)		(y1p)	{$\boldsymbol{y_1^+}$};
\node [h ray, vertex] at ($(y1p)+(-60:\d)$)		(h3)	{$\boldsymbol{h_3}$};
\node [y ray, vertex] at ($(h3)+(-60:\d)$)		(y3m)	{$\boldsymbol{y_3^-}$};
\node [z ray, vertex] at ($(y3m)+(-60:\d)$)		(z3)	{$\boldsymbol{z_3}$};
\node [y ray, vertex] at ($(z2)+(0:\d)$)		(y2m)	{$\boldsymbol{y_2^-}$};
\node [h ray, vertex] at ($(y2m)+(0:\d)$)		(h2)	{$\boldsymbol{h_2}$};
\node [y ray, vertex] at ($(h2)+(0:\d)$)		(y3p)	{$\boldsymbol{y_3^+}$};
\node [h ray, vertex] at ($(z1)!0.667!(h2)$)	(h0)	{$\boldsymbol{h_0}$};
\draw [to] (z2) -- (y2p) -- (h1) -- (y1m) -- (z1) -- (y1p) -- (h3) 
-- (y3m) -- (z3) -- (y3p) -- (h2) -- (y2m) -- (z2);
\draw [to] (h0) -- (y1m) -- (y1p);
\draw [to] (h0) -- (y2m) -- (y2p);
\draw [to] (h0) -- (y3m) -- (y3p);
\draw [to] (h1) to[bend right=15] (y3p);
\draw [to] (h2) to[bend right=15] (y1p);
\draw [to] (h3) to[bend right=15] (y2p);
\draw [to] (z1) to[bend right=40] (z2);
\draw [to] (z2) to[bend right=40] (z3);
\draw [to] (z3) to[bend right=40] (z1);
\end{scope}
\node [font={\small}] at (-2,1.7)	{(a)};
\node [font={\small}] at (2.9,1.7)	{(b)};
\end{tikzpicture}


==> fig_Repeatability.tex <==
% !TeX root = testFigs.tex

\begin{tikzpicture}
\begin{axis}[width=6.5cm, height=3cm,
	xmin=0.2, xmax=13.8, ymin=0.996, ymax=1,
	xtick pos=left, xtick=data, ytick pos=left,
	xticklabels={$y_1^-$, $y_2^-$, $y_3^-$, $y_1^+$, $y_2^+$, $y_3^+$, $h_1$,
			$h_2$, $h_3$, $h_0$, $z_1$, $z_2$, $z_3$},
%	xlabel={PMT counts in \SI{160}{\micro\second}},
	ylabel={Repeatability $R_{u}$},
	mark size=1pt,
	yticklabel style={/pgf/number format/fixed,
			/pgf/number format/fixed zerofill,
			/pgf/number format/precision=3}]
\addplot+[only marks, error bars/.cd, y dir=both, y explicit] 
	table[x=x,y=y,y error=error] {
		x	y			error
		1	0.9976983	0.000085
		2	0.9976227	0.000086
		3	0.9984565	0.000069
		4	0.9978012	0.000083
		5	0.9986974	0.000064
		6	0.9984901	0.000069
		7	0.9967358	0.000101
		8	0.9979029	0.000081
		9	0.9978861	0.000081
		10	0.9979026	0.000081
		11	0.9995397	0.000038
		12	0.9985860	0.000066
		13	0.9984671	0.000069
	};
\end{axis}
\end{tikzpicture}


==> fig_Signaling.tex <==
% !TeX root = testFigs.tex

%\pgfmathdeclarefunction{Poisson}{1}{\pgfmathparse{(#1^x)*exp(-#1)/(x!)}}

\pgfplotstableread{
x	y	fit
-5.75	0	0.2452
-5.25	3	0.6735
-4.75	1	1.6866
-4.25	8	3.8505
-3.75	11	8.014
-3.25	18	15.20
-2.75	22	26.30
-2.25	46	41.48
-1.75	59	59.65
-1.25	77	78.18
-0.75	89	93.43
-0.25	102	101.
0.25	104	101.1
0.75	91	91.547
1.25	82	75.572
1.75	53	56.874
2.25	39	39.022
2.75	17	24.408
3.25	14	13.919
3.75	13	7.2364
4.25	2	3.42979
4.75	3	1.48200
5.25	4	0.58381
5.75	0	0.20967
}{\dataSFo}

\pgfplotstableread{
x	y	fit
-5.75	0	0.
-5.25	0	0.00003
-4.75	0	0.00046
-4.25	0	0.00603
-3.75	0	0.05977
-3.25	0	0.44418
-2.75	3	2.47397
-2.25	10	10.326
-1.75	34	32.304
-1.25	74	75.736
-0.75	118	133.0
-0.25	199	175.2
0.25	171	172.90
0.75	103	127.87
1.25	88	70.8727
1.75	34	29.4384
2.25	17	9.16394
2.75	5	2.13788
3.25	2	0.373780
3.75	0	0.04898
4.25	0	0.00481
4.75	0	0.000350
5.25	0	0.00002
5.75	0	0.
}{\dataSBa}


\begin{tikzpicture}
\begin{axis}[width=6.5cm, height=4.5cm,
%	ymode=log, xmin=-1, xmax=51, ymin=0.4, ymax=2e8, ytick distance=10^2,
	minor x tick num=1, minor y tick num=4,
	mark size=1pt, legend style={draw=none, font=\small}, legend cell align=left,
	extra x ticks={0}, extra x tick labels=\empty, extra x tick style={grid=major},
	extra y ticks={0}, extra y tick labels=\empty, extra y tick style={grid=major},
	xlabel={$S_{u,v,w;i}^\text{(ba)}/\Delta S_{u,v,w;i}^\text{(ba)}$
		and $S_{u,v,w;i}^\text{(fo)}/\Delta S_{u,v,w;i}^\text{(fo)}$}, ylabel={Number of occurrences}]
\addplot [orange, thick, smooth, tension=0.6, mark=none] table [y=fit] {\dataSBa};
%	\addlegendentry{$\mu^\text{(ba)}$, $\sigma^\text{(ba)}$}
\addplot [blue, thick, smooth, tension=0.6, mark=none] table [y=fit] {\dataSFo};
%	\addlegendentry{$\mu^\text{(fo)}$, $\sigma^\text{(fo)}$}
\addplot [orange, only marks,] table [y=y] {\dataSBa};
\addplot [blue, only marks,] table [y=y] {\dataSFo};

\node [orange, align=left, font=\small] at (4,160)
	{$\begin{aligned}
	\mu^\text{(ba)}&=\num{-0.02(4)} \\ \sigma^\text{(ba)}&=\num{0.93(4)}
	\end{aligned}$};
\node [blue, align=left, font=\small] at (-4,130)
	{$\begin{aligned}
	\mu^\text{(fo)}&=\num{-0.04(4)} \\ \sigma^\text{(fo)}&=\num{1.64(4)}
	\end{aligned}$};

\end{axis}

\end{tikzpicture}


==> fig_YOSh.tex <==
\pgfplotsset{YOSh/.style={
	width=25mm, y=3.7mm, scale only axis, clip=false,
	xtick pos=left, ytick pos=left, ytick=data,
	visualization depends on={value \thisrow{label} \as \labela},
	mark size=1pt, nodes near coords align={horizontal}}}


\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[YOSh, name=Opt3Sh,
	xmin=25, xmax=28.2, ymin=-13.8,	ymax=-0.4,
	yticklabels={$\expval*{\chi_\text{opt3}}_{y_1^-}$, $\expval*{\chi_\text{opt3}}_{y_2^-}$, $\expval*{\chi_\text{opt3}}_{y_3^-}$, $\expval*{\chi_\text{opt3}}_{y_1^+}$, $\expval*{\chi_\text{opt3}}_{y_2^+}$, $\expval*{\chi_\text{opt3}}_{y_3^+}$, $\expval*{\chi_\text{opt3}}_{h_1}$, $\expval*{\chi_\text{opt3}}_{h_2}$, $\expval*{\chi_\text{opt3}}_{h_3}$, $\expval*{\chi_\text{opt3}}_{h_0}$, $\expval*{\chi_\text{opt3}}_{z_1}$, $\expval*{\chi_\text{opt3}}_{z_2}$, $\expval*{\chi_\text{opt3}}_{z_3}$}]
\draw[dashed] (27.6667,\pgfkeysvalueof{/pgfplots/ymin})
	-- (27.6667,\pgfkeysvalueof{/pgfplots/ymax});
\draw[Stealth-] (27.6667,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(-4mm,3mm) node[anchor=east] {27.67};
\draw[Stealth-] (25,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(4mm,3mm) node[anchor=west] {25};
\addplot+[only marks, error bars/.cd, x dir=both, x explicit] 
	table[x=x,y=y,x error=error] {
		x		error	y	label
		27.3974	0.051	-1	\num{27.40(6)}
		27.2505	0.051	-2	\num{27.25(6)}
		27.3037	0.052	-3	\num{27.30(6)}
		27.4308	0.051	-4	\num{27.43(6)}
		27.3693	0.051	-5	\num{27.37(6)}
		27.5474	0.051	-6	\num{27.55(6)}
		27.2539	0.052	-7	\num{27.25(6)}
		27.3040	0.052	-8	\num{27.30(6)}
		27.4648	0.051	-9	\num{27.46(6)}
		27.5172	0.051	-10	\num{27.52(6)}
		27.4035	0.051	-11	\num{27.40(6)}
		27.4218	0.051	-12	\num{27.42(6)}
		27.3088	0.051	-13	\num{27.31(6)}
	};
\addplot [nodes near coords={\labela}, only marks, mark=none] 
	table[x expr=27, y=y] {
		x		error	y	label
		27.3974	0.051	-1	\num{27.40(6)}
		27.2505	0.051	-2	\num{27.25(6)}
		27.3037	0.052	-3	\num{27.30(6)}
		27.4308	0.051	-4	\num{27.43(6)}
		27.3693	0.051	-5	\num{27.37(6)}
		27.5474	0.051	-6	\num{27.55(6)}
		27.2539	0.052	-7	\num{27.25(6)}
		27.3040	0.052	-8	\num{27.30(6)}
		27.4648	0.051	-9	\num{27.46(6)}
		27.5172	0.051	-10	\num{27.52(6)}
		27.4035	0.051	-11	\num{27.40(6)}
		27.4218	0.051	-12	\num{27.42(6)}
		27.3088	0.051	-13	\num{27.31(6)}
	};
\end{axis}

\begin{axis}[YOSh, name=YOSh, 
	at={(Opt3Sh.north west)}, xshift=-19mm, anchor=north east,
	xmin=8, xmax=8.44,  ymin=-13.8,	ymax=-0.4,
	yticklabels={$\expval*{\chi_\text{YO}}_{y_1^-}$, $\expval*{\chi_\text{YO}}_{y_2^-}$, $\expval*{\chi_\text{YO}}_{y_3^-}$, $\expval*{\chi_\text{YO}}_{y_1^+}$, $\expval*{\chi_\text{YO}}_{y_2^+}$, $\expval*{\chi_\text{YO}}_{y_3^+}$, $\expval*{\chi_\text{YO}}_{h_1}$, $\expval*{\chi_\text{YO}}_{h_2}$, $\expval*{\chi_\text{YO}}_{h_3}$, $\expval*{\chi_\text{YO}}_{h_0}$, $\expval*{\chi_\text{YO}}_{z_1}$, $\expval*{\chi_\text{YO}}_{z_2}$, $\expval*{\chi_\text{YO}}_{z_3}$},
	xticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=1}]
\draw[dashed] (8.3333,\pgfkeysvalueof{/pgfplots/ymin}) -- (8.3333,\pgfkeysvalueof{/pgfplots/ymax});
\draw[Stealth-] (8.3333,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(-4mm,3mm) node[anchor=east] {8.33};
\draw[Stealth-] (8,\pgfkeysvalueof{/pgfplots/ymax}) |- ++(4mm,3mm) node[anchor=west] {8};
\addplot+[only marks, error bars/.cd, x dir=both, x explicit] 	
	table[x=x,y=y,x error=error] {
		x		error	y	label
		8.2891	0.0164	-1	\num{8.29(2)}
		8.2790	0.0164	-2	\num{8.28(2)}
		8.3045	0.0164	-3	\num{8.30(2)}
		8.2794	0.0164	-4	\num{8.28(2)}
		8.2539	0.0164	-5	\num{8.25(2)}
		8.2891	0.0164	-6	\num{8.29(2)}
		8.2794	0.0165	-7	\num{8.28(2)}
		8.2809	0.0165	-8	\num{8.28(2)}
		8.2980	0.0164	-9	\num{8.30(2)}
		8.2644	0.0165	-10	\num{8.26(2)}
		8.2763	0.0161	-11	\num{8.28(2)}
		8.2878	0.0161	-12	\num{8.29(2)}
		8.2501	0.0161	-13	\num{8.25(2)}
	};
\addplot [nodes near coords={\labela}, only marks, mark=none] 
	table[x expr=8.23, y=y] {
		x		error	y	label
		8.2891	0.0164	-1	\num{8.29(2)}
		8.2790	0.0164	-2	\num{8.28(2)}
		8.3045	0.0164	-3	\num{8.30(2)}
		8.2794	0.0164	-4	\num{8.28(2)}
		8.2539	0.0164	-5	\num{8.25(2)}
		8.2891	0.0164	-6	\num{8.29(2)}
		8.2794	0.0165	-7	\num{8.28(2)}
		8.2809	0.0165	-8	\num{8.28(2)}
		8.2980	0.0164	-9	\num{8.30(2)}
		8.2644	0.0165	-10	\num{8.26(2)}
		8.2763	0.0161	-11	\num{8.28(2)}
		8.2878	0.0161	-12	\num{8.29(2)}
		8.2501	0.0161	-13	\num{8.25(2)}
	};
\end{axis}

\node [font={\small}, anchor=west] at ($(YOSh.outer north west)+(0mm,-1mm)$)	{(a)};
\node [font={\small}, anchor=west] at ($(Opt3Sh.outer north west)+(0mm,-1mm)$)	{(b)};

%\draw  (YOSh.outer south west) rectangle ++(8.6,6);

\end{tikzpicture}

